Distinct Shortest Walk Enumeration for RPQs

We consider the Distinct Shortest Walks problem. Given two vertices $s$ and $t$ of a graph database $\mathcal{D}$ and a regular path query, enumerate all walks of minimal length from $s$ to $t$ that carry a label that conforms to the query. Usual theoretical solutions turn out to be inefficient when applied to graph models that are closer to real-life systems, in particular because edges may carry multiple labels. Indeed, known algorithms may repeat the same answer exponentially many times. We propose an efficient algorithm for multi-labelled graph databases. The preprocessing runs in $O{|\mathcal{D}|\times|\mathcal{A}|}$ and the delay between two consecutive outputs is in $O(\lambda\times|\mathcal{A}|)$, where $\mathcal{A}$ is a nondeterministic automaton representing the query and $\lambda$ is the minimal length. The algorithm can handle $\varepsilon$-transitions in $\mathcal{A}$ or queries given as regular expressions at no additional cost.

==> figure/annotated.tex <==
\begin{tikzpicture}[remember picture, edge/.style = {-stealth, shorten >=5pt}]
    \node[vertex] (A) at (0,0) {$Alix$};
    \node[vertex] (B) at (12,0) {$Bob$};
    \node[vertex] (C) at (6,1.5) {$Cassie$};
    \node[vertex] (D) at (4,-1.5) {$Dan$};
    \node[vertex] (E) at (8,-1.5) {$Eve$};

    \draw (A) edge[in = 180, high] node[near start, above, sloped] {$h$} node[above, pos=.94,index] {1} (C);
    \draw (A) edge[out = -45, in = 180, high suspicious] node[midway, above, sloped] {$h,s$} node[pos=.9,above,index] {0} (D);
    
    \draw (C) edge[high,out = 0] node[near start, sloped, above] {$h$}  node[pos=.97,left,index,anchor=east, inner sep=5pt] {1} (B);
    
    \draw (D) edge[high, pos=0.9] node[near start, sloped, above] {$h$} node[below,index, pos=.9,anchor=north] {0} (E);
    \draw (C) edge[out = -90, in = 150, high] node[midway, sloped, above] {$h$} node[above,index,pos=.9,anchor=south] {1} (E);
    \draw (C) edge[out = -30, in = 90, suspicious] node[midway,sloped,above] {$s$} node[right,index, pos=.875, anchor=west] {2} (E);

    \draw (D) edge[out = 90, in = 210, suspicious] node[near start,sloped, above] {$s$} node[pos=.92, below,index] {0} (C);

    \draw (E) edge[out = 0, in = 225, high suspicious] 
        node[above,near start, sloped] {$h,s$} 
        node[pos=.95,left,index,anchor=east, inner sep=5pt] {0} (B);
    

    \newcommand{\annot}[2]{%
    %\footnotesize%
    \begin{tabular}{ccccl@{}}
    q&$L_{#1}[q]$&i&$B_{#1}[q][i]$&$C_{#1}[q]$\\\midrule #2\end{tabular}}
    \newcommand{\twolines}[1]{\multirow{2}{*}{#1}}
    \newcommand{\threelines}[1]{\multirow{3}{*}{#1}}
    \newcommand{\myrule}{\rule{0pt}{\heightof{0}}}
    \newcommand{\subnoderule}[1]{\subnode{#1}{\myrule}\hspace*{3em}\subnode{#1r}{\myrule}}
    




    %Annotation on Alix
    \path[annotation edge] (A) -| ++(135:25mm) node[annotation, anchor=south] {
    %\footnotesize
    \begin{tabular}{cc}
    q&$L_{Alix}[q]$\\
    \midrule
    0 & 0 \\
    \midrule
    1 & $\bot$
    \end{tabular}};

    %Annotation on Bob
    \path[annotation edge] (B) to ++(90:2cm) node[annotation,anchor=-90] {\annot{Bob}{
        \twolines{0} & \twolines{2} &0 & [] & \\
        \cline{3-4}
                       & &1 & [0] & \subnoderule{B1}\\
        \midrule
        \twolines{1} & \twolines{3}  &0 & [1,0,1] & \subnoderule{B3} \\ 
        \cline{3-4}
                       & &1 & [1]   & \subnoderule{B4}\\
    }};
    
    \path[llist] (B1r) to[out=180] (B1) node[point]{};;
    \path[llist] (B3r) to[out=180] (B3) node[point]{} to (B4) node[point]{}; 

    % Annotation on Cassie
    \path[annotation edge] (C) to ++(90:1cm) node[annotation,anchor=-45] {\annot{Cassie}{
        \twolines{0} & \twolines{1} &0 & []   & \subnoderule{C1} \\ 
        \cline{3-4}
                       & &1 & [0]  & \subnoderule{C2} \\
        \midrule
        \twolines{1} & \twolines{2}  &0 & [0,1] & \subnoderule{C3}  \\  
        \cline{3-4}
                       & &1 & [] & \subnoderule{C4}  \\ 
    }};
    
    \path[llist] (C2r) to[out=180] (C2) node[point]{};
    \path[llist] (C3r) to[out=180] (C3) node[point]{}; 
    
    
    % Annotation on Dan
    \path[annotation edge] (D) |- ++(-4mm,-15mm) node[annotation,anchor=east] (D-annot) {\annot{Dan}{
        0 & 1 & 0 & [0]  & \subnoderule{D1}\\
        \midrule
        1 & 1 & 0 & [0] & \subnoderule{D2}\\ 
    }};%
    
    \path[llist] (D1r) to[out=180] (D1) node[point]{};%
    \path[llist] (D2r) to[out=180] (D2) node[point]{}; %
    

    % Annotation on Eve
    \path[annotation edge] (E) |- ++(8mm,-20mm) node[annotation,anchor=west] {\annot{Eve}{
        \threelines{0} & \threelines{2} &0 & [0]  & \subnoderule{E1}\\ 
        \cline{3-4}
                         & &1 & [0]  & \subnoderule{E2}\\  
        \cline{3-4}
                         & &2 & []   & \subnoderule{E3}\\
        \midrule
        \threelines{1} &\threelines{2}  &0 & [1] &\subnoderule{E4} \\ 
        \cline{3-4}
                         & &1 & []  &\subnoderule{E5}\\ 
        \cline{3-4}
                         & &2 & [0] &\subnoderule{E6}\\
    }};
    \path[llist]
        (E1r) to[out=180] 
        (E1) node[point]{} to 
        (E2) node[point]{};
    \path[llist] (E4r) 
                    to[out=180] (E4) node[point]{} 
                    to[looseness=2] (E6) node[point]{};
    

    \path (current bounding box.south) ++(-7mm,4mm) node[state] (s0) {0} ++(0:1.5cm) node[state, double] (s1) {1};

    \path(s0) ++(180:1.2cm) node (Ac) {$\mathcal{A}:$};
    \path(s0) ++(180:.75cm) node (s0i){};
        
    \path[transition] (s0) to node[above] {$s$} (s1);
    \path[transition, north loop, shorten >=2pt] (s0) to node[above] {$h$} (s0);
    \path[transition, north loop] (s1) to node[above] {$h+s$} (s1);
    \path[transition, shorten >=0] (s0i) to (s0);
\end{tikzpicture}%

==> figure/example.tex <==
\begin{tikzpicture}[remember picture,-stealth]
    \node[vertex] (A) at (0,0) {$Alix$};
    \node[vertex] (B) at (9,0) {$Bob$};
    \node[vertex] (C) at (4.5,1.5) {$Cassie$};
    \node[vertex] (D) at (3,-1.5) {$Dan$};
    \node[vertex] (E) at (6,-1.5) {$Eve$};

    \draw (A) edge[in = 180, high] node[label] {$e_1: h$}   (C);
    \draw (A) edge[out = -45, in = 180, high suspicious] node[label] {$e_2:h,s$} (D);
    
    \draw (C) edge[high,out = 0] node[label] {$e_7:h$}  (B);
    
    \draw (D) edge[high] node[label] {$e_4:h$}  (E);
    \draw (C) edge[out = -90, in = 150, high] node[label,pos=0.6] {$e_5:h$}  (E);
    \draw (C) edge[out = -30, in = 90, suspicious] node[label, pos=0.35] {$e_6:s\vphantom{h}$}  (E);

    \draw (D) edge[out = 90, in = 210, suspicious] node[label] {$e_3:s\vphantom{h}$}  (C);

    \draw (E) edge[out = 0, in = 225, high suspicious] 
        node[label] {$e_8:h,s$} (B);
\end{tikzpicture}
